Reward Machines for Cooperative Multi-Agent Reinforcement Learning

In cooperative multi-agent reinforcement learning, a collection of agents learns to interact in a shared environment to achieve a common goal. We propose the use of reward machines (RM) -- Mealy machines used as structured representations of reward functions -- to encode the team's task. The proposed novel interpretation of RMs in the multi-agent setting explicitly encodes required teammate interdependencies, allowing the team-level task to be decomposed into sub-tasks for individual agents. We define such a notion of RM decomposition and present algorithmically verifiable conditions guaranteeing that distributed completion of the sub-tasks leads to team behavior accomplishing the original task. This framework for task decomposition provides a natural approach to decentralized learning: agents may learn to accomplish their sub-tasks while observing only their local state and abstracted representations of their teammates. We accordingly propose a decentralized q-learning algorithm. Furthermore, in the case of undiscounted rewards, we use local value functions to derive lower and upper bounds for the global value function corresponding to the team task. Experimental results in three discrete settings exemplify the effectiveness of the proposed RM decomposition approach, which converges to a successful team policy an order of magnitude faster than a centralized learner and significantly outperforms hierarchical and independent q-learning approaches.

==> figures_RM/buttons_local_rm_1.tex <==
\tikzset{auto,
        ->,
        >=stealth,
        node distance=2.2cm,
        every node/.style={scale=0.85, minimum size=0pt, inner sep=0pt}}

\newcommand{\blockOpacity}{15}
\newcommand{\minBlockHeight}{0.5cm}
\newcommand{\tileDim}{0.5cm}

\usetikzlibrary{shapes.geometric}

\newcommand{\hDist}{1.2cm}
\newcommand{\vDist}{0.75cm}

\resizebox{0.9\textwidth}{!}{

\begin{tikzpicture}

    % Horizontal format with colorful symbols
    \node[state, initial] (ui) {$\RMInitialState^1$};
    \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1^1$};
    \path (u1.0)+(\hDist, 0.0cm) node (u2) [state] {$\RMCommonState_2^1$};
    \path (u2.0)+(\hDist, 0.0cm) node (u3) [state, accepting] {$\RMCommonState_3^1$};
    % \path (ui.90)+(0.0cm, \vDist) node (u4) [state] {$\RMCommonState_4^1$};
    
    \draw (ui) -> node[below, yshift=-0.1cm] {$\yellowButton$} (u1);
    \draw (u1) edge node[below, yshift=-0.1cm] {$\redButton$} (u2);
    \draw (u2) edge node[below, yshift=-0.1cm] {$\goal$} (u3);
    
    % \draw (ui) -> node [right, xshift=0.1cm] {$\redTile$} (u4); 
    % \draw (u1) -> node [right, xshift=0.2cm] {$\redTile$} (u4);

    % % Horizontal format with colorful symbols
    % \node[state, initial] (ui) {$\RMInitialState^1$};
    % \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1^1$};
    % \path (u1.0)+(\hDist, 0.0cm) node (u2) [state] {$\RMCommonState_2^1$};
    % \path (u2.0)+(\hDist, 0.0cm) node (u3) [state, accepting] {$\RMCommonState_3^1$};
    % \path (ui.90)+(0.0cm, \vDist) node (u4) [state] {$\RMCommonState_4^1$};
    
    % \draw (ui) -> node[below, circle, fill=yellow, draw=black, yshift=-0.1cm] {\phantom{A}} (u1);
    % \draw (u1) edge node[below, circle, fill=red, draw=black, yshift=-0.1cm] {\phantom{A}} (u2);
    % \draw (u2) edge node[below, yshift=-0.1cm] {$G$} (u3);
    
    % \draw (ui) -> node [right, regular polygon, regular polygon sides=4, fill=red, draw=black, xshift=0.1cm] {\phantom{a}} (u4); 
    % \draw (u1) -> node [right, regular polygon, regular polygon sides=4, fill=red, draw=black, xshift=0.2cm] {\phantom{a}} (u4);

    % % Vertical format
    % \node[state, initial] (ui) {$\RMInitialState^1$};
    % \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1^1$};
    % \path (u1.90)+(0.0cm, \vDist) node (u2) [state] {$\RMCommonState_2^1$};
    % \path (ui.90)+(0.0cm, \vDist) node (u3) [state, accepting] {$\RMCommonState_3^1$};
    % \path (ui.270)+(0.0cm, -\vDist) node (u4) [state] {$\RMCommonState_4^1$};
    
    % \draw (ui) -> node[above, circle, fill=yellow, draw=black, yshift=0.1cm] {\phantom{A}} (u1);
    % \draw (u1) edge node[left, circle, fill=red, draw=black, xshift=-0.1cm] {\phantom{A}} (u2);
    % \draw (u2) edge node[above, yshift=0.1cm] {$G$} (u3);
    
    % \draw (ui) -> node [right, regular polygon, regular polygon sides=4, fill=red, draw=black, xshift=0.1cm] {\phantom{a}} (u4); 
    % \draw (u1) -> node [right, regular polygon, regular polygon sides=4, fill=red, draw=black, xshift=0.2cm] {\phantom{a}} (u4);

\end{tikzpicture}}

==> figures_RM/buttons_local_rm_2.tex <==
\tikzset{auto,
        ->,
        >=stealth,
        node distance=2.2cm,
        every node/.style={scale=0.85, minimum size=0pt, inner sep=0pt}}

\newcommand{\blockOpacity}{15}
\newcommand{\minBlockHeight}{0.5cm}
\newcommand{\tileDim}{0.5cm}

\usetikzlibrary{shapes.geometric}

\newcommand{\hDist}{1.2cm}
\newcommand{\vDist}{0.75cm}

\resizebox{0.9\textwidth}{!}{

\begin{tikzpicture}

    \node[state, initial] (ui) {$\RMInitialState^2$};
    \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1^2$};
    \path (u1.0)+(\hDist, 0.0cm) node (u2) [state] {$\RMCommonState_2^2$};
    \path (u2.0)+(\hDist, 0.0cm) node (u3) [state] {$\RMCommonState_3^2$};
    \path (u3.90)+(0.0cm, \vDist) node (u4) [state, accepting] {$\RMCommonState_4^2$};
    % \path (ui.90)+(0.0cm, \vDist) node (u5) [state] {$\RMCommonState_5^2$};
    
    \draw (ui) -> node[below, yshift=-0.1cm] {$\yellowButton$} (u1);
    \draw (u1) edge node[below, yshift=-0.1cm] {$\greenButton$} (u2);
    \draw (u3) edge node[right, xshift=0.1cm] {$\redButton$} (u4);
    
    \draw (u2) edge node[below, yshift=-0.1cm] {$\agentTwoRedButton$} (u3);
    \draw (u3) edge[bend right] node[above, yshift=0.1cm] {$\agentTwoNotRedButton$} (u2);
    
    % \draw (ui) edge node[right, xshift=0.1cm] {$\yellowTile$} (u5);

    % % Horizontal formatting with colorful symbols
    % \node[state, initial] (ui) {$\RMInitialState^2$};
    % \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1^2$};
    % \path (u1.0)+(\hDist, 0.0cm) node (u2) [state] {$\RMCommonState_2^2$};
    % \path (u2.0)+(\hDist, 0.0cm) node (u3) [state] {$\RMCommonState_3^2$}
    % \path (u3.90)+(0.0cm, \vDist) node (u4) [state, accepting] {$\RMCommonState_4^2$};
    % \path (ui.90)+(0.0cm, \vDist) node (u5) [state] {$\RMCommonState_5^2$};
    
    % \draw (ui) -> node[below, circle, fill=yellow, draw=black, yshift=-0.1cm] {\phantom{A}} (u1);
    % \draw (u1) edge node[below, circle, fill=green, draw=black, yshift=-0.1cm] {\phantom{A}} (u2);
    % \draw (u3) edge node[right, circle, fill=red, draw=black, xshift=0.1cm] {\phantom{A}} (u4);
    
    % \draw (u2) edge node[below, yshift=-0.1cm, circle, fill=red, draw=black] {$\mathrlap{2}\phantom{\boldsymbol{\setminus}}$} (u3);
    % \draw (u3) edge[bend right] node[above, yshift=0.1cm, circle, fill=red, draw=black] {$\mathrlap{2}\boldsymbol{\setminus}$} (u2);
    
    % \draw (ui) edge node[right, fill=yellow, draw=black, xshift=0.1cm, regular polygon, regular polygon sides=4,] {\phantom{a}} (u5);

    % % Vertical formatting
    % \node[state, initial] (ui) {$\RMInitialState^2$};
    % \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1^2$};
    % \path (u1.90)+(0.0cm, \vDist) node (u2) [state] {$\RMCommonState_2^2$};
    % \path (u2.90)+(0.0cm, \vDist) node (u3) [state] {$\RMCommonState_3^2$}
    % \path (u3.180)+(-\hDist, 0.0cm) node (u4) [state, accepting] {$\RMCommonState_4^2$};
    % \path (ui.90)+(0.0cm, \vDist) node (u5) [state] {$\RMCommonState_5^2$};
    
    % \draw (ui) -> node[above, circle, fill=yellow, draw=black, yshift=0.1cm] {\phantom{A}} (u1);
    % \draw (u1) edge node[left, circle, fill=green, draw=black, xshift=-0.1cm] {\phantom{A}} (u2);
    % \draw (u3) edge node[above, circle, fill=red, draw=black, yshift=0.1cm] {\phantom{A}} (u4);
    
    % \draw (u2) edge node[right, xshift=0.1cm, circle, fill=red, draw=black] {$\mathrlap{2}\phantom{\boldsymbol{\setminus}}$} (u3);
    % \draw (u3) edge[bend right] node[left, xshift=-0.1cm, circle, fill=red, draw=black] {$\mathrlap{2}\boldsymbol{\setminus}$} (u2);
    
    % \draw (ui) edge node[right, fill=yellow, draw=black, xshift=0.1cm, regular polygon, regular polygon sides=4,] {\phantom{a}} (u5);
    
\end{tikzpicture}}

==> figures_RM/buttons_local_rm_3.tex <==
\tikzset{auto,
        ->,
        >=stealth,
        node distance=2.2cm,
        every node/.style={scale=0.85, minimum size=0pt, inner sep=0pt}}

\newcommand{\blockOpacity}{15}
\newcommand{\minBlockHeight}{0.5cm}
\newcommand{\tileDim}{0.5cm}

\usetikzlibrary{shapes.geometric}

\newcommand{\hDist}{1.2cm}
\newcommand{\vDist}{0.75cm}

% [square/.style={regular polygon,regular polygon sides=4}]
\resizebox{0.9\textwidth}{!}{

\begin{tikzpicture}

     % Horizontal arrangement with colorful symbols
    \node[state, initial left] (ui) {$\RMInitialState^3$};
    \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1^3$};
    \path (u1.0)+(\hDist, 0.0cm) node (u2) [state] {$\RMCommonState_2^3$};
    \path (u2.0)+(\hDist, 0.0cm) node (u3) [state, accepting] {$\RMCommonState_3^3$};
    % \path (ui.90)+(0.0cm, \vDist) node (u4) [state] {$\RMCommonState_4^3$};
    
    \draw (ui) -> node[below, yshift=-0.1cm] {$\greenButton$} (u1);
    \draw (u2) edge node[below, yshift=-0.1cm] {$\redButton$} (u3);
    
    \draw (u1) edge node[below, yshift=-0.1cm] {$\agentThreeRedButton$} (u2);
    
    \draw (u2) edge[bend right] node[above, yshift=0.1cm] {$\agentThreeNotRedButton$} (u1);
    
    % \draw (ui) edge node[right, xshift=0.1cm] {$\greenTile$} (u4);

    % % Horizontal arrangement with colorful symbols
    % \node[state, initial left] (ui) {$\RMInitialState^3$};
    % \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1^3$};
    % \path (u1.0)+(\hDist, 0.0cm) node (u2) [state] {$\RMCommonState_2^3$};
    % \path (u2.0)+(\hDist, 0.0cm) node (u3) [state, accepting] {$\RMCommonState_3^3$};
    % \path (ui.90)+(0.0cm, \vDist) node (u4) [state] {$\RMCommonState_4^3$};
    
    % \draw (ui) -> node[above, circle, fill=green, draw=black, yshift=0.1cm] {\phantom{A}} (u1);
    % \draw (u2) edge node[above, circle, fill=red, draw=black, yshift=0.1cm] {\phantom{A}} (u3);
    
    % \draw (u1) edge node[below, yshift=-0.1cm, circle, fill=red, draw=black] {$\mathrlap{3}\phantom{\boldsymbol{\setminus}}$} (u2);
    
    % \draw (u2) edge[bend right] node[above, yshift=0.1cm, circle, fill=red, draw=black] {$\mathrlap{3}\boldsymbol{\setminus}$} (u1);
    
    % \draw (ui) edge node[right, xshift=0.1cm, regular polygon, regular polygon sides=4, fill=green, draw=black] {\phantom{a}} (u4);

    % % Vertical arrangement
    % \node[state, initial left] (ui) {$\RMInitialState^3$};
    % \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1^3$};
    % \path (u1.90)+(0.0cm, \vDist) node (u2) [state] {$\RMCommonState_2^3$};
    % \path (ui.90)+(0.0, \vDist) node (u3) [state, accepting] {$\RMCommonState_3^3$};
    % \path (ui.270)+(0.0cm, -\vDist) node (u4) [state] {$\RMCommonState_4^3$};
    
    % \draw (ui) -> node[above, circle, fill=green, draw=black, yshift=0.1cm] {\phantom{A}} (u1);
    % \draw (u2) edge node[above, circle, fill=red, draw=black, yshift=0.1cm] {\phantom{A}} (u3);
    
    % \draw (u1) edge node[right, xshift=0.1cm, circle, fill=red, draw=black] {$\mathrlap{3}\phantom{\boldsymbol{\setminus}}$} (u2);
    
    % \draw (u2) edge[bend right] node[left, xshift=-0.1cm, circle, fill=red, draw=black] {$\mathrlap{3}\boldsymbol{\setminus}$} (u1);
    
    % \draw (ui) edge node[right, xshift=0.1cm, regular polygon, regular polygon sides=4, fill=green, draw=black] {\phantom{a}} (u4);
    
\end{tikzpicture}}

==> figures_RM/buttons_rm.tex <==
\tikzset{auto,
        ->,
        >=stealth,
        node distance=2.2cm,
        every node/.style={scale=0.85, minimum size=0pt, inner sep=0pt}}

\newcommand{\blockOpacity}{15}
\newcommand{\minBlockHeight}{0.5cm}
\newcommand{\tileDim}{0.5cm}

\usetikzlibrary{shapes.geometric}

\newcommand{\hDist}{1.5cm}
\newcommand{\vDist}{1.0cm}

% [square/.style={regular polygon,regular polygon sides=4}]
\resizebox{0.9\textwidth}{!}{

\begin{tikzpicture}
    \node[state, initial above] (ui) {$\RMInitialState$};
    % \path (ui.90)+(0.0cm, \vDist) node (u1) [state] {$\RMCommonState_1$};
    \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1$};
    \path (u1.0)+(\hDist, 0.0cm) node (u2) [state] {$\RMCommonState_2$};
    \path (u2.90)+(\hDist, \vDist) node (u3) [state] {$\RMCommonState_3$};
    \path (u2.270)+(\hDist, -\vDist) node (u4) [state] {$\RMCommonState_4$};
    \path (u3.270)+(\hDist, -\vDist) node (u5) [state] {$\RMCommonState_5$};
    \path (u5.0)+(\hDist, 0.0cm) node (u6) [state] {$\RMCommonState_6$};
    \path (u6.270)+(0.0cm, -\vDist) node (u7) [state, accepting] {$\RMCommonState_7$};
    % \path (ui.270)+(0.0cm, -\vDist) node (u8) [state] {$\RMCommonState_8$};
    % \path (u1.90)+(0.0cm, \vDist) node (u9) [state] {$\RMCommonState_9$};
    % \path (u5.90)+(\hDist, \vDist) node (u10) [state] {$\RMCommonState_{10}$};
    
    \draw (ui) -> node[above, yshift=0.1cm] {$\yellowButton$} (u1);
    \draw (u1) edge node[above, yshift=0.1cm] {$\greenButton$} (u2);
    \draw (u2) edge node[below, xshift=0.2cm] {$\agentTwoRedButton$} (u3);
    \draw (u2) edge node[above, xshift=0.2cm] {$\agentThreeRedButton$} (u4);
    \draw (u3) edge node[below, xshift=-0.2cm] {$\agentThreeRedButton$} (u5);
    \draw (u4) edge node[above, xshift=-0.2cm] {$\agentTwoRedButton$} (u5);
    \draw (u3) edge[bend right] node[left, xshift=-0.1cm] {$\agentTwoNotRedButton$} (u2);
    \draw (u4) edge[bend left] node[left, xshift=-0.1cm] {$\agentThreeNotRedButton$} (u2);
    \draw (u5) edge node[above, yshift=0.1cm] {$\redButton$} (u6);
    \draw (u5) edge[bend right] node[right, xshift=0.15cm] {$\agentThreeNotRedButton$} (u3);
    \draw (u5) edge[bend left] node[right, xshift=0.1cm] {$\agentTwoNotRedButton$} (u4);
    \draw (u6) edge node[left, xshift=-0.1cm] {$\goal$} (u7);
    
    % \draw (ui) -> 
    % node [right, xshift=0.1cm] {$\redTile,$} 
    % node [right, xshift=0.6cm] {$\greenTile,$} 
    % node [right, xshift=1.1cm] {$\yellowTile$} (u8) ;
    
    % \draw (u4) -> node [above, yshift=0.1cm] {$\redTile$} (u8);
    
    % \draw (u1) edge node [left, xshift=-0.6cm] {$\redTile,$}
    % node [left, xshift=-0.1cm] {$\greenTile$} (u9);
    
    % \draw (u3) edge node [above, yshift=0.1cm] {$\redTile$} (u9);
    % \draw (u2) edge node [above, xshift=0.2cm] {$\redTile$} (u9);
    % \draw (u5) edge node [above, yshift=0.1cm] {$\redTile$} (u10);
\end{tikzpicture}}

% % Version with colorful symbols as events
% \resizebox{0.9\textwidth}{!}{

% \begin{tikzpicture}
%     \node[state, initial above] (ui) {$\RMInitialState$};
%     \path (ui.0)+(\hDist, 0.0cm) node (u1) [state] {$\RMCommonState_1$};
%     \path (u1.0)+(\hDist, 0.0cm) node (u2) [state] {$\RMCommonState_2$};
%     \path (u2.90)+(\hDist, \vDist) node (u3) [state] {$\RMCommonState_3$};
%     \path (u2.270)+(\hDist, -\vDist) node (u4) [state] {$\RMCommonState_4$};
%     \path (u3.270)+(\hDist, -\vDist) node (u5) [state] {$\RMCommonState_5$};
%     \path (u5.0)+(\hDist, 0.0cm) node (u6) [state] {$\RMCommonState_6$};
%     \path (u6.270)+(0.0cm, -\vDist) node (u7) [state, accepting] {$\RMCommonState_7$};
%     \path (ui.270)+(0.0cm, -\vDist) node (u8) [state] {$\RMCommonState_8$};
%     \path (u1.90)+(0.0cm, \vDist) node (u9) [state] {$\RMCommonState_9$};
%     \path (u5.90)+(\hDist, \vDist) node (u10) [state] {$\RMCommonState_{10}$};
    
%     \draw (ui) -> node[above, circle, fill=yellow, draw=black, yshift=0.1cm] {\phantom{A}} (u1);
%     \draw (u1) edge node[above, circle, fill=green, draw=black, yshift=0.1cm] {\phantom{A}} (u2);
%     \draw (u2) edge node[below, circle, fill=red, draw=black, xshift=0.2cm] {$\mathrlap{2}\phantom{\boldsymbol{\setminus}}$} (u3);
%     \draw (u2) edge node[above, circle, fill=red, draw=black, xshift=0.2cm] {$\mathrlap{3}\phantom{\boldsymbol{\setminus}}$} (u4);
%     \draw (u3) edge node[below, circle, fill=red, draw=black, xshift=-0.2cm] {$\mathrlap{3}\phantom{\boldsymbol{\setminus}}$} (u5);
%     \draw (u3) edge[bend right] node[left, xshift=-0.2cm, circle, fill=red, draw=black] {$\mathrlap{2}\boldsymbol{\setminus}$} (u2);
%     \draw (u4) edge node[above, circle, fill=red, draw=black, xshift=-0.2cm] {$\mathrlap{2}\phantom{\boldsymbol{\setminus}}$} (u5);
%     \draw (u4) edge[bend left] node[left, xshift=-0.2cm, circle, fill=red, draw=black] {$\mathrlap{3}\boldsymbol{\setminus}$} (u2);
%     \draw (u5) edge node[above, circle, draw=black, fill=red, yshift=0.1cm] {\phantom{A}} (u6);
%     \draw (u5) edge[bend right] node[right, xshift=0.2cm, circle, fill=red, draw=black] {$\mathrlap{3}\boldsymbol{\setminus}$} (u3);
%     \draw (u5) edge[bend left] node[right, xshift=0.2cm, circle, fill=red, draw=black] {$\mathrlap{2}\boldsymbol{\setminus}$} (u4);
%     \draw (u6) edge node[left, xshift=-0.1cm] {$G$} (u7);
    
%     \draw (ui) -> 
%     node [right, regular polygon, regular polygon sides=4, fill=red, draw=black, xshift=0.1cm] {\phantom{a}} 
%     node [right, regular polygon, regular polygon sides=4, fill=green, draw=black, xshift=0.5cm] {\phantom{a}} 
%     node [right, regular polygon, regular polygon sides=4, fill=yellow, draw=black, xshift=0.9cm] {\phantom{a}} (u8) ;
    
%     \draw (u4) -> node [above, regular polygon, regular polygon sides=4, fill=red, draw=black, yshift=0.1cm] {\phantom{a}} (u8);
    
%     \draw (u1) edge node [left, regular polygon, regular polygon sides=4, fill=red, draw=black, xshift=-0.5cm] {\phantom{a}}
%     node [left, regular polygon, regular polygon sides=4, fill=green, draw=black, xshift=-0.1cm] {\phantom{a}} (u9);
    
%     \draw (u3) edge node [above, regular polygon, regular polygon sides=4, fill=red, draw=black, yshift=0.1cm] {\phantom{a}} (u9);
%     \draw (u2) edge node [above, regular polygon, regular polygon sides=4, fill=red, draw=black, xshift=0.2cm] {\phantom{a}} (u9);
%     \draw (u5) edge node [above, regular polygon, regular polygon sides=4, fill=red, draw=black, yshift=0.1cm] {\phantom{a}} (u10);
% \end{tikzpicture}}

==> figures_gridworld/buttons_gridworld.tex <==
\resizebox{0.8\textwidth}{!}{

\begin{tikzpicture}[scale=1.0]

\filldraw[fill=black!0!white] (0,0) rectangle (10,10);
\filldraw[fill=black, draw=black] (3,2) rectangle (4,10);
\filldraw[fill=black, draw=black] (4,2) rectangle (10,3);
\filldraw[fill=black, draw=black] (7,5) rectangle (8,10);
\filldraw[fill=yellow, opacity=0.6, draw=black] (4,6) rectangle (7,8);
\filldraw[fill=green, opacity=0.6, draw=black] (8,6) rectangle (10,8);
\filldraw[fill=red, opacity=0.6, draw=black] (5,0) rectangle (8,2);

% \node at (4.5, 7.5) {\Huge $\yellowTile$};
% \node at (8.5, 7.5) {\Huge $\greenTile$};
% \node at (5.5, 0.5) {\Huge $\redTile$};

\filldraw[fill=yellow, opacity=0.6, draw=black] (2.3, 9.3) circle (0.5cm);
\filldraw[fill=green, opacity=0.6, draw=black] (6.5, 4.5) circle (0.5cm);
\filldraw[fill=red, opacity=0.6, draw=black] (9.3, 3.7) circle (0.5cm);
\node at (2.3, 9.3) {\Huge $\yellowButton$};
\node at (6.5, 4.5) {\Huge $\greenButton$};
\node at (9.3, 3.7) {\Huge $\redButton$};

\node[anchor=center] at (9.0, 1.5) (g) {\Huge $\goal$};
\node[anchor=center] at (0.5, 9.3) (a1) {\Huge $A_1$};
\node[anchor=center] at (5.5, 9.5) (a2) {\Huge $A_2$};
\node[anchor=center] at (8.5, 9.5) (a3) {\Huge $A_3$};

\draw[draw=black, very thick] (0,0) rectangle (10,10);
\path[draw, dashed, ->, ultra thick] (a1.0) -- node[below]{\Huge 1} (1.8, 9.3);
\path[draw, dashed, ultra thick] (a2.270) -- node [left, near end]{\Huge 2} (5.5, 4.5);
\path[draw, dashed, ->, ultra thick] (5.5,4.5) -- (6, 4.5);
\path[draw, dashed, ultra thick] (6.5, 4) -- (6.5, 3.7);
\path[draw, dashed,->, ultra thick] (6.5, 3.7) -- node[above]{\Huge 3} (8.8, 3.7);
\path[draw, dashed, ultra thick] (9, 9.5) -- (9.3, 9.5);
\path[draw, dashed, -> , ultra thick] (9.3, 9.5) -- node[left, near end]{\Huge 3} (9.3, 4.2);
\path[draw, dashed, ultra thick] (2.3, 8.8) -- node[left]{\Huge 4} (2.3, 1.5);
\path[draw, dashed, ->, ultra thick] (2.3, 1.5) -- (8.3, 1.5);

% \draw[draw=grey] (0, 0) grid (10, 10); 
\end{tikzpicture}
}


% \resizebox{0.8\textwidth}{!}{

% \begin{tikzpicture}[scale=1.0]

% \filldraw[fill=black!0!white] (0,0) rectangle (10,10);
% \filldraw[fill=black, draw=black] (3,2) rectangle (4,10);
% \filldraw[fill=black, draw=black] (4,2) rectangle (10,3);
% \filldraw[fill=black, draw=black] (7,5) rectangle (8,10);
% \filldraw[fill=yellow, draw=black] (4,6) rectangle (7,8);
% \filldraw[fill=green, draw=black] (8,6) rectangle (10,8);
% \filldraw[fill=red, draw=black] (5,0) rectangle (8,2);

% \filldraw[fill=yellow, draw=black] (2.5, 9.5) circle (0.3cm);
% \filldraw[fill=green, draw=black] (6.5, 4.5) circle (0.3cm);
% \filldraw[fill=red, draw=black] (9.5, 3.5) circle (0.3cm);

% \node[anchor=center] at (9.0, 1.5) (g) {\Huge $\goal$};
% \node[anchor=center] at (0.5, 9.5) (a1) {\Huge $A_1$};
% \node[anchor=center] at (5.5, 9.5) (a2) {\Huge $A_2$};
% \node[anchor=center] at (8.5, 9.5) (a3) {\Huge $A_3$};

% \draw[draw=black, very thick] (0,0) rectangle (10,10);
% \path[draw, dashed, ->, ultra thick] (a1.0) -- node[below]{\Huge 1} (2,9.5);
% \path[draw, dashed, ultra thick] (a2.270) -- node [left, near end]{\Huge 2} (5.5, 4.5);
% \path[draw, dashed, ->, ultra thick] (5.5,4.5) -- (6, 4.5);
% \path[draw, dashed, ultra thick] (6.5, 4) -- (6.5, 3.5);
% \path[draw, dashed,->, ultra thick] (6.5, 3.5) -- node[above]{\Huge 3} (9, 3.5);
% \path[draw, dashed, ultra thick] (9, 9.5) -- (9.5, 9.5);
% \path[draw, dashed, -> , ultra thick] (9.5, 9.5) -- node[left, near end]{\Huge 3} (9.5, 4);
% \path[draw, dashed, ultra thick] (2.5, 9) -- node[left]{\Huge 4} (2.5, 1.5);
% \path[draw, dashed, ->, ultra thick] (2.5, 1.5) -- (8.3, 1.5);

% % \draw[draw=grey] (0, 0) grid (10, 10); 
% \end{tikzpicture}
% }
